Geometric realizations of the $s$-weak order and its lattice quotients

For an $n$-tuple $s$ of non-negative integers, the $s$-weak order is a lattice structure on $s$-trees, generalizing the weak order on permutations. We first describe the join irreducible elements, the canonical join representations, and the forcing order of the $s$-weak order in terms of combinatorial objects, generalizing the arcs, the non-crossing arc diagrams, and the subarc order for the weak order. We then extend the theory of shards and shard polytopes to construct geometric realizations of the $s$-weak order and all its lattice quotients as polyhedral complexes, generalizing the quotient fans and quotientopes of the weak order.

==> figures/polygons.tex <==
\begin{tabular}{c@{\quad}c@{\quad}c@{\quad}c}
\begin{tikzpicture}[scale=.6]
\node (T) at (0,0) {$\tree[T]$};
\node (R) at (-2,2) {$\tree[R]$};
\node (S) at (2,2) {$\tree[S]$};
\node (RS) at (0,4) {$\tree[R] \join \tree[S]$};

\draw (T) edge node[xshift=-.5cm] {$(a,b)$} (R);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (S);
\draw (R) edge node[xshift=-.5cm] {$(c,d)$} (RS);
\draw (S) edge node[xshift=.5cm] {$(a,b)$} (RS);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.6]
\node (T) at (0,0) {$\tree[T]$};
\node (R) at (-2,1.4) {$\tree[R]$};
\node (R2) at (-2,2.8) {$\tree[R]'$};
\node (S) at (2,2.1) {$\tree[S]$};
\node (RS) at (0,4.2) {$\tree[R] \join \tree[S]$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (R);
\draw (R) edge node[xshift=-.5cm] {$(a,d)$} (R2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (S);
\draw (R2) edge node[xshift=-.5cm] {$(c,d)$} (RS);
\draw (S) edge node[xshift=.5cm] {$(a,c)$} (RS);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.6]
\node (T) at (0,0) {$\tree[T]$};
\node (R) at (-2,2.1) {$\tree[R]$};
\node (S) at (2,1.4) {$\tree[S]$};
\node (S2) at (2,2.8) {$\tree[S]'$};
\node (RS) at (0,4.2) {$\tree[R] \join \tree[S]$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (R);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (S);
\draw (S) edge node[xshift=.5cm] {$(a,d)$} (S2);
\draw (S2) edge node[xshift=.5cm] {$(a,c)$} (RS);
\draw (R) edge node[xshift=-.5cm] {$(c,d)$} (RS);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.6]
\node (T) at (0,0) {$\tree[T]$};
\node (R) at (-2,1.4) {$\tree[R]$};
\node (R2) at (-2,2.8) {$\tree[R]'$};
\node (S) at (2,1.4) {$\tree[S]$};
\node (S2) at (2,2.8) {$\tree[S]'$};
\node (RS) at (0,4.2) {$\tree[R] \join \tree[S]$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (R);
\draw (R) edge node[xshift=-.5cm] {$(a,d)$} (R2);
\draw (S) edge node[xshift=.5cm] {$(a,d)$} (S2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (S);
\draw (R2) edge node[xshift=-.5cm] {$(c,d)$} (RS);
\draw (S2) edge node[xshift=.5cm] {$(a,c)$} (RS);
\end{tikzpicture}
\\
\includegraphics[scale=.6]{polygon1}
&
\qquad\includegraphics[scale=.6]{polygon2}
&
\includegraphics[scale=.6]{polygon3}\qquad
&
\includegraphics[scale=.6]{polygon4}
\end{tabular}
